Scalable Neural Network Decoders for Higher Dimensional Quantum Codes

Machine learning has the potential to become an important tool in quantum error correction as it allows the decoder to adapt to the error distribution of a quantum chip. An additional motivation for using neural networks is the fact that they can be evaluated by dedicated hardware which is very fast and consumes little power. Machine learning has been previously applied to decode the surface code. However, these approaches are not scalable as the training has to be redone for every system size which becomes increasingly difficult. In this work the existence of local decoders for higher dimensional codes leads us to use a low-depth convolutional neural network to locally assign a likelihood of error on each qubit. For noiseless syndrome measurements, numerical simulations show that the decoder has a threshold of around $7.1\%$ when applied to the 4D toric code. When the syndrome measurements are noisy, the decoder performs better for larger code sizes when the error probability is low. We also give theoretical and numerical analysis to show how a convolutional neural network is different from the 1-nearest neighbor algorithm, which is a baseline machine learning method.

==> figures/failrate_global_3D.tex <==
\documentclass{standalone}
\usepackage{tikz,pgfplots}
\usepackage{xcolor-solarized}
%\usepackage{mathptmx}
\DeclareMathAlphabet{\mathcal}{OMS}{cmsy}{m}{n}

\pgfplotsset{compat=1.7}
%\pgfplotsset{scaled x ticks=false}

\begin{document}
\begin{tikzpicture}
    \large
    \begin{axis}[
        height = 6.5cm,
        width = 6.5cm,
        xlabel=$p$,
        ylabel=$\overline{P}$,
%        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5},
%        xticklabels={0,0.004,0.006,0.01,0.016,0.025,0.04,0.06},
        grid=major,
        xmin=0.185,
        xmax=0.27,
%        ymin=0.00005,
%        ymax=1.4,
%        xmode = log,
%        ymode = log,
        %log ticks with fixed point,
        %x tick label style={/pgf/number format/1000 sep=\,},
        %scaled x ticks=false,
        legend style={font=\small},
        legend pos=south east,
        legend cell align=left
        ]


%        %L=2
%        \addplot[
%            color=solarized-red,
%            mark=*,
%            mark size=1,
%%            error bars/.cd, 
%%            x dir=both,
%%            x explicit,
%%            y dir=both,
%%            y explicit
%        ]
%        table [x index=0, y index=1]
%        {
%0.1 0.108191142411 1.46817443664e-05
%0.11 0.137 6.87694699703e-05
%0.12 0.156201749871 3.11414052855e-05
%0.13 0.1836 7.74315284622e-05
%0.14 0.19936536718 3.62215084142e-05
%0.15 0.2138 8.1997453619e-05
%0.16 0.239891205802 3.87141323e-05
%0.17 0.2724 8.90389218264e-05
%0.18 0.293472348141 4.12831343517e-05
%0.19 0.3142 9.28392934053e-05
%0.2 0.327167630058 2.46547052205e-05
%0.21 0.352230769231 3.67434939246e-05
%0.22 0.367214285714 3.44318280974e-05
%0.23 0.366230769231 3.70595069932e-05
%0.24 0.392428571429 3.48779495684e-05
%0.25 0.402 3.77155344449e-05
%0.26 0.428642857143 3.5348711705e-05
%0.27 0.430076923077 3.808358631e-05
%0.28 0.433142857143 3.53935687148e-05
%0.29 0.448230769231 3.82548250231e-05
%0.3 0.458142857143 3.55889213724e-05
%0.31 0.472384615385 3.840283139e-05
%0.32 0.48 3.5685702848e-05
%0.33 0.467625 6.23688448084e-05
%0.34 0.480444444444 5.551304821e-05
%0.35 0.477625 6.24373885603e-05
%0.36 0.46 0.00099679486355
%0.38 0.508 0.000999871991807
%0.4 0.506 0.000999927997408
%0.42 0.5 0.001
%0.44 0.52 0.000999199679744
%0.46 0.526 0.00099864708481
%0.48 0.494 0.000999927997408
%0.5 0.498 0.000999991999968
%        };
%
%
%        %L=3
%        \addplot[
%            color=solarized-yellow,
%            mark=*,
%            mark size=1,
%            error bars/.cd, 
%%            x dir=both,
%%            x explicit,
%            y dir=both,
%            y explicit
%        ]
%        table [x index=0, y index=1]
%        {
%0.1 0.0 0.0
%0.12 0.0333333333333 0.00598351645237
%0.14 0.0333333333333 0.00598351645237
%0.16 0.1 0.01
%0.18 0.166666666667 0.012422599875
%0.2 0.261892901619 5.47527591482e-05
%0.21 0.291875 5.68281378884e-05
%0.22 0.314375 5.80333093166e-05
%0.23 0.348125 5.95469856992e-05
%0.24 0.36225 6.00813169666e-05
%0.25 0.384625 6.08133169749e-05
%0.26 0.403125 6.13156834514e-05
%0.27 0.429125 6.18689055553e-05
%0.28 0.451875 6.2209824432e-05
%0.29 0.4505 6.2192964584e-05
%0.3 0.47775 6.24380865213e-05
%0.31 0.47025 6.23892690968e-05
%0.32 0.475875 6.24272056547e-05
%0.33 0.482125 6.24600477774e-05
%0.34 0.48975 6.24868658074e-05
%0.35 0.48775 6.24812393718e-05
%        };


        %L=4
        \addplot[
            color=solarized-cyan,
            mark=*,
            mark size=1,
%            error bars/.cd, 
%            x dir=both,
%            x explicit,
%            y dir=both,
%            y explicit
        ]
        table [x index=0, y index=1]
        {
0.1 0.00337018064168 7.81279986525e-06
0.11 0.0048 1.38231110825e-05
0.12 0.0101265822785 1.81049007103e-05
0.13 0.0204 2.82728420927e-05
0.14 0.0327305605787 3.21755014303e-05
0.15 0.0502 4.36714826861e-05
0.16 0.0748643761302 4.75899420383e-05
0.17 0.1078 6.20255302275e-05
0.18 0.138628944505 7.52032448219e-05
0.19 0.192 9.84682690007e-05
0.2 0.223304070231 3.32370724083e-05
0.21 0.261916666667 3.66397937878e-05
0.22 0.2956 3.65049598822e-05
0.23 0.330833333333 3.92094304566e-05
0.24 0.3688 3.85983676339e-05
0.25 0.394833333333 4.07345720814e-05
0.26 0.42032 3.9488821515e-05
0.27 0.44175 4.13829454858e-05
0.28 0.46408 3.98966467644e-05
0.29 0.465333333333 4.15663978725e-05
0.3 0.47712 3.99580985013e-05
0.31 0.478 4.16263137931e-05
0.32 0.4832 3.99774144236e-05
0.33 0.48675 6.24780508334e-05
0.34 0.486235294118 5.88012349365e-05
0.35 0.495125 6.24970292263e-05
0.36 0.5 0.001
0.38 0.489361702128 0.00531794482774
        };


        %L=5
        \addplot[
            color=solarized-blue,
            mark=*,
            mark size=1,
%            error bars/.cd, 
%            x dir=both,
%            x explicit,
%            y dir=both,
%            y explicit
        ]
        table [x index=0, y index=1]
        {
%0.1 0.0 0.0
%0.12 0.0 0.0
%0.14 0.0 0.0
%0.16 0.0 0.0
%0.18 0.2 0.04
0.2 0.196629213483 4.96191731005e-05
0.21 0.2385 5.32707925955e-05
0.22 0.286875 5.65378377691e-05
0.23 0.335875 5.9036930229e-05
0.24 0.380625 6.06925666493e-05
0.25 0.41075 6.14962444865e-05
0.26 0.43675 6.19979129563e-05
0.27 0.4485 6.21675847508e-05
0.28 0.472125 6.24027974602e-05
0.29 0.487375 6.24800729952e-05
0.3 0.494 4.34751303221e-05
0.31 0.48775 6.24812393718e-05
0.32 0.49375 6.24951169968e-05
0.33 0.499375 6.24999511719e-05
0.34 0.501 6.24998749999e-05
0.35 0.48525 6.24727987682e-05
        };


        %L=6
\addplot[
color=solarized-magenta,
mark=*,
mark size=1,
            error bars/.cd, 
            x dir=both,
            x explicit,
            y dir=both,
            y explicit
]
table [x index=0, y index=1, y error index=2]
{
0.1 0.0 0.0
0.11 0.0 0.0
0.12 0.000443458980044 4.66824744046e-06
0.13 0.00075 6.84396403775e-06
0.14 0.00310421286031 1.23345720271e-05
0.15 0.00625 1.97023753327e-05
0.16 0.0155210643016 2.74086358765e-05
0.17 0.03725 4.73434509066e-05
0.18 0.0662971175166 5.51664618662e-05
0.19 0.10875 7.78313230245e-05
0.2 0.161310951239 2.9401880121e-05
0.21 0.22025 3.45345979398e-05
0.22 0.28288 3.60318885966e-05
0.23 0.332583333333 3.92615570142e-05
0.24 0.389826086957 4.24096244814e-05
0.25 0.426181818182 4.49564413639e-05
0.26 0.44947826087 4.31585741912e-05
0.27 0.462545454545 4.5326834865e-05
0.28 0.476 4.34281450297e-05
0.29 0.489545454545 4.54446082301e-05
0.3 0.494 4.34751303221e-05
0.31 0.501272727273 4.54543981966e-05
0.32 0.495043478261 4.34761245468e-05
0.33 0.489285714286 7.14121701286e-05
0.34 0.497466666667 6.66658109575e-05
0.35 0.495857142857 7.14261194914e-05
0.36 0.504 0.000999967999488
};


%        \legend{{}{n=84, k=, d=3},{}{n=224, k=, d=4},{}{n=273, k=, d=5},{}{n=588, k=, d=6}}
        \legend{4,5,6}
        
%        \draw[color=black,style=dashed] (axis cs:0.005056,0.00001) --  (axis cs:0.005056,1.0);
        
    \end{axis}







%	\begin{axis}[
%xshift=0.02*345pt,
%yshift=0.3*345pt,
%width=0.34*345pt,
%xmode = log,
%ymode = log	,
%xtick={0.02,0.025,0.03},
%xticklabels={0.02,0.025,0.03},
%yticklabels={},
%ticklabel style = {font=\scriptsize},
%%xmin=0.0121,
%%xmax=0.0169,
%%ymin=0.01,
%%ymax=0.06,
%axis background/.style={fill=gray!10}
%]
%%n = 60
%\addplot[
%color=solarized-red,
%            mark=*,
%mark size=1,
%%error bars/.cd, 
%%            x dir=both,
%%            x explicit,
%%y dir=both,
%%y explicit
%]
%table [x index=0, y index=1]
%{
%            0.02 0.05215
%0.025 0.085175
%0.03 0.127225
%0.035 0.174325
%};
%
%
%%n = 160
%\addplot[
%color=solarized-yellow,
%            mark=*,
%mark size=1,
%error bars/.cd, 
%%            x dir=both,
%%            x explicit,
%y dir=both,
%y explicit
%]
%table [x index=0, y index=1]
%{
%            0.02 0.031925
%0.025 0.0643
%0.03 0.1168
%0.035 0.180175
%};
%
%
%%n = 360
%\addplot[
%color=solarized-cyan,
%            mark=*,
%mark size=1,
%%error bars/.cd, 
%%            x dir=both,
%%            x explicit,
%%y dir=both,
%%y explicit
%]
%table [x index=0, y index=1]
%{
%            0.02 0.024325
%0.025 0.06165
%0.03 0.121
%0.035 0.207
%};
%
%
%%n = 1800
%\addplot[
%color=solarized-blue,
%            mark=*,
%mark size=1,
%%error bars/.cd, 
%%            x dir=both,
%%            x explicit,
%%y dir=both,
%%y explicit
%]
%table [x index=0, y index=1]
%{
%            0.02 0.01915
%0.025 0.062425
%0.0275 0.10875
%0.03 0.16685
%0.0325 0.256
%0.035 0.345475
%};

%\draw[color=black,style=dashed] (axis cs:0.020224,0.019) --  (axis cs:0.020224,0.35);

%\addplot[domain=0.019:0.035,style=/tikz/dashed]{x}; 
%\end{axis}
\end{tikzpicture}
\end{document}


==> figures/failrate_global_4D.tex <==
\documentclass{standalone}
\usepackage{tikz,pgfplots}
\usepackage{xcolor-solarized}
%\usepackage{mathptmx}
\DeclareMathAlphabet{\mathcal}{OMS}{cmsy}{m}{n}

\pgfplotsset{compat=1.7}
\pgfplotsset{scaled x ticks=false}

\begin{document}
\begin{tikzpicture}
    \large
    \begin{axis}[
        height = 6.5cm,
        width = 6.5cm,
        xlabel=$p$,
        ylabel=$\overline{P}$,
        xtick={0.05, 0.1, 0.15, 0.2},
        xticklabels={0.05, 0.1, 0.15, 0.2},
        grid=major,
        xmin=0.05,
        xmax=0.15,
%        ymin=0.00005,
%        ymax=1.4,
%        xmode = log,
%        ymode = log,
        %log ticks with fixed point,
        %x tick label style={/pgf/number format/1000 sep=\,},
        scaled x ticks=false,
%        legend style={font=\small},
        legend pos=south east,
        legend cell align=left
        ]


%        %L=2
%        \addplot[
%            color=solarized-red,
%            mark=*,
%            mark size=1,
%%            error bars/.cd, 
%%            x dir=both,
%%            x explicit,
%%            y dir=both,
%%            y explicit
%        ]
%        table [x index=0, y index=1]
%        {
%0.04 0.062 0.00048231110292
%0.06 0.134 0.000681304630837
%0.08 0.239538461538 6.56618172769e-05
%0.09 0.285666666667 7.52885601134e-05
%0.1 0.332 7.24509219726e-05
%0.11 0.380666666667 8.09251292443e-05
%0.12 0.406615384615 7.55695241803e-05
%0.13 0.423666666667 8.23564782283e-05
%0.14 0.430461538462 7.6175506223e-05
%0.15 0.467 0.000498909811489
%0.16 0.5 0.001
%0.18 0.484 0.000999487868861
%0.2 0.476 0.000998847335682
%0.22 0.277777777778 0.0248835115688
%        };


        %L=3
        \addplot[
            color=solarized-yellow,
            mark=*,
            mark size=1,
            error bars/.cd, 
%            x dir=both,
%            x explicit,
            y dir=both,
            y explicit
        ]
        table [x index=0, y index=1]
        {
0.08 0.101166666667 5.02582144259e-05
0.09 0.186333333333 6.48959043011e-05
0.1 0.255833333333 3.63607158751e-05
0.11 0.3395 3.94616330898e-05
0.12 0.398666666667 4.08019909948e-05
0.13 0.439 4.13554208458e-05
0.14 0.46975 4.16324807676e-05
0.15 0.498 0.000499995999984
        };


        %L=4
        \addplot[
            color=solarized-cyan,
            mark=*,
            mark size=1,
%            error bars/.cd, 
%            x dir=both,
%            x explicit,
%            y dir=both,
%            y explicit
        ]
        table [x index=0, y index=1]
        {
%0.02 0.0 0.0
%0.04 0.0 0.0
0.06 0.002 8.93532316148e-05
0.08 0.0390769230769 2.98120015385e-05
0.09 0.103833333333 5.08407022588e-05
0.1 0.21368 3.27922778812e-05
0.11 0.338083333333 3.9421422639e-05
0.12 0.42462230794 3.97207930396e-05
0.13 0.466916666667 4.15753577067e-05
0.14 0.496479570076 4.26356021962e-05
0.15 0.50 0.000499099188539
        };


        %L=5
        \addplot[
            color=solarized-blue,
            mark=*,
            mark size=1,
%            error bars/.cd, 
%            x dir=both,
%            x explicit,
%            y dir=both,
%            y explicit
        ]
        table [x index=0, y index=1]
        {
0.08 0.00866666666667 6.17937629199e-05
0.09 0.058 0.000155828966071
0.1 0.182834777747 0.000108060109067
0.11 0.354570637119 0.00132516068139
0.12 0.45462230794 3.97207930396e-05
        };




%        \legend{{}{n=84, k=, d=3},{}{n=224, k=, d=4},{}{n=273, k=, d=5},{}{n=588, k=, d=6}}
        \legend{3,4,5}
        
%        \draw[color=black,style=dashed] (axis cs:0.005056,0.00001) --  (axis cs:0.005056,1.0);
        
    \end{axis}







%	\begin{axis}[
%xshift=0.02*345pt,
%yshift=0.3*345pt,
%width=0.34*345pt,
%xmode = log,
%ymode = log	,
%xtick={0.02,0.025,0.03},
%xticklabels={0.02,0.025,0.03},
%yticklabels={},
%ticklabel style = {font=\scriptsize},
%%xmin=0.0121,
%%xmax=0.0169,
%%ymin=0.01,
%%ymax=0.06,
%axis background/.style={fill=gray!10}
%]
%%n = 60
%\addplot[
%color=solarized-red,
%            mark=*,
%mark size=1,
%%error bars/.cd, 
%%            x dir=both,
%%            x explicit,
%%y dir=both,
%%y explicit
%]
%table [x index=0, y index=1]
%{
%            0.02 0.05215
%0.025 0.085175
%0.03 0.127225
%0.035 0.174325
%};
%
%
%%n = 160
%\addplot[
%color=solarized-yellow,
%            mark=*,
%mark size=1,
%error bars/.cd, 
%%            x dir=both,
%%            x explicit,
%y dir=both,
%y explicit
%]
%table [x index=0, y index=1]
%{
%            0.02 0.031925
%0.025 0.0643
%0.03 0.1168
%0.035 0.180175
%};
%
%
%%n = 360
%\addplot[
%color=solarized-cyan,
%            mark=*,
%mark size=1,
%%error bars/.cd, 
%%            x dir=both,
%%            x explicit,
%%y dir=both,
%%y explicit
%]
%table [x index=0, y index=1]
%{
%            0.02 0.024325
%0.025 0.06165
%0.03 0.121
%0.035 0.207
%};
%
%
%%n = 1800
%\addplot[
%color=solarized-blue,
%            mark=*,
%mark size=1,
%%error bars/.cd, 
%%            x dir=both,
%%            x explicit,
%%y dir=both,
%%y explicit
%]
%table [x index=0, y index=1]
%{
%            0.02 0.01915
%0.025 0.062425
%0.0275 0.10875
%0.03 0.16685
%0.0325 0.256
%0.035 0.345475
%};

%\draw[color=black,style=dashed] (axis cs:0.020224,0.019) --  (axis cs:0.020224,0.35);

%\addplot[domain=0.019:0.035,style=/tikz/dashed]{x}; 
%\end{axis}
\end{tikzpicture}
\end{document}


==> figures/network.tex <==
\documentclass{standalone}
\usepackage{tikz,pgfplots}
\usetikzlibrary{matrix,chains,positioning,angles,quotes,calc,arrows,3d,decorations.pathreplacing}
\usepackage{xcolor-solarized}
%\usepackage{mathptmx}
\DeclareMathAlphabet{\mathcal}{OMS}{cmsy}{m}{n}
%\pgfplotsset{compat=1.7}

\begin{document}
\begin{tikzpicture}
 [x={(0.866cm,0.5cm)}, y={(-0.866cm,0.5cm)}, z={(0cm,1cm)}, scale=0.15]
\begin{scope}[canvas is xz plane at y=35]
	\draw[thick,draw=red] (5,5) rectangle (6,6);
\end{scope}  
 
\begin{scope}[canvas is xz plane at y=30]
	\draw [very thin, draw=gray, fill=gray, fill opacity=0.2] (3,3) grid  (11,11) rectangle (3,3);
	\draw[fill=red] (5,5) rectangle (6,6);
	\draw[fill=red] (5,6) rectangle (6,7);
	\draw[fill=red] (6,5) rectangle (7,6);
	\draw[fill=red] (6,6) rectangle (7,7);
	
	\draw[draw=black, fill=blue, fill opacity=0.2] (4,4) rectangle (8,8);
\end{scope} 

\begin{scope}[canvas is xz plane at y=20]
	\draw [very thin, draw=gray, fill=gray, fill opacity=0.2] (0,0) grid  (6,6) rectangle (0,0);
	\draw [very thin, draw=gray, fill=gray, fill opacity=0.2] (7,0) grid  (13,6) rectangle (7,0);
	\draw [very thin, draw=gray, fill=gray, fill opacity=0.2] (0,7) grid  (6,13) rectangle (0,7);
	\draw [very thin, draw=gray, fill=gray, fill opacity=0.2] (7,7) grid  (13,13) rectangle (7,7);
	
	\draw[draw=black, fill=blue, fill opacity=0.2] (1,1) rectangle (2,2);
	\draw[draw=black, fill=blue, fill opacity=0.2] (8,1) rectangle (9,2);
	\draw[draw=black, fill=blue, fill opacity=0.2] (1,8) rectangle (2,9);
	\draw[draw=black, fill=blue, fill opacity=0.2] (8,8) rectangle (9,9);
\end{scope}
  

\begin{scope}[canvas is xz plane at y=10]
	\draw [very thin, draw=gray, fill=gray, fill opacity=0.2] (0,0) grid  (6,6) rectangle (0,0);
	\draw [very thin, draw=gray, fill=gray, fill opacity=0.2] (7,0) grid  (13,6) rectangle (7,0);
	\draw [very thin, draw=gray, fill=gray, fill opacity=0.2] (0,7) grid  (6,13) rectangle (0,7);
	\draw [very thin, draw=gray, fill=gray, fill opacity=0.2] (7,7) grid  (13,13) rectangle (7,7);
\end{scope}
 
\begin{scope}[canvas is xz plane at y=0]
	\draw [very thin, draw=gray, fill=gray, fill opacity=0.2] (0,0) grid  (6,6) rectangle (0,0);
	\draw [very thin, draw=gray, fill=gray, fill opacity=0.2] (7,0) grid  (13,6) rectangle (7,0);
	\draw [very thin, draw=gray, fill=gray, fill opacity=0.2] (0,7) grid  (6,13) rectangle (0,7);
	\draw [very thin, draw=gray, fill=gray, fill opacity=0.2] (7,7) grid  (13,13) rectangle (7,7);
\end{scope}

\begin{scope}[canvas is xz plane at y=-10]
	\draw [very thin, draw=gray, fill=gray, fill opacity=0.2] (3,3) grid  (10,10) rectangle (3,3);
	\draw[fill=gray] (5,5) rectangle (6,6);
\end{scope} 
  \end{tikzpicture}
\end{document}

==> figures/neural_network_schematic.tex <==
\tikzset{%
    every neuron/.style={
        circle,
        draw,
        minimum size=1.25cm
    },
    neuron missing/.style={
        draw=none, 
        scale=4,
        text height=0.333cm,
        execute at begin node=\color{black}$\vdots$
    },
}



\begin{tikzpicture}[x=1.5cm, y=1.5cm, >=stealth]

\foreach \m/\l [count=\y] in {1,2,3,missing,4}
\node [every neuron/.try, neuron \m/.try] (input-\m) at (0,2.5-\y) {};

\foreach \m [count=\y] in {1,missing,2}
\node [every neuron/.try, neuron \m/.try ] (hidden-\m) at (2,2-\y*1.25) {};

\foreach \m [count=\y] in {1,missing,2}
\node [every neuron/.try, neuron \m/.try ] (output-\m) at (4,1.5-\y) {};

\foreach \l [count=\i] in {1,2,3,m}
\draw (input-\i) node {$x_{\l}$};
%\foreach \l [count=\i] in {1,2,3,m}
%\draw [<-] (input-\i) -- ++(-1,0)
%node [above, midway] {$x_{\l}$};

%\foreach \l [count=\i] in {1,n}
%\node [above] at (hidden-\i.north) {$H_\l$};

\foreach \l [count=\i] in {1,n}
\draw (output-\i) node {$F^N_\l (x)$};
%\foreach \l [count=\i] in {1,n}
%\draw [->] (output-\i) -- ++(1.3,0)
%node [above, midway] {$F^N_\l (x)$};

\foreach \i in {1,...,4}
\foreach \j in {1,...,2}
\draw [->] (input-\i) -- (hidden-\j);

\foreach \i in {1,...,2}
\foreach \j in {1,...,2}
\draw [->] (hidden-\i) -- (output-\j);

\foreach \l [count=\x from 0] in {Input, Hidden, Ouput}
\node [align=center, above] at (\x*2,2) {\l $\:$ layer\\ $l = \x$};

\end{tikzpicture}

==> figures/neuron.tex <==
\begin{tikzpicture}[
init/.style={
    draw,
    circle,
    inner sep=2pt,
    font=\Huge,
    join = by -latex
},
squa/.style={
    draw,
    inner sep=2pt,
    font=\Large,
    join = by -latex
},
start chain=2,node distance=13mm
]
\node[on chain=2] 
(x2) {$x_2$};
\node[on chain=2,join=by o-latex] 
{$w_2$};
\node[on chain=2,init] (sigma) 
{$\displaystyle\Sigma$};
\node[on chain=2,squa,label=above:{\parbox{2cm}{\centering Sigmoid \\ function}}]   
{$\sigma$};
\node[on chain=2,label=above:Output,join=by -latex] 
{$y$};
\begin{scope}[start chain=1]
\node[on chain=1] at (0,1.5cm) 
(x1) {$x_1$};
\node[on chain=1,join=by o-latex] 
(w1) {$w_1$};
\end{scope}
\begin{scope}[start chain=3]
\node[on chain=3] at (0,-1.5cm) 
(x3) {$x_3$};
\node[on chain=3,label=below:Weights,join=by o-latex] 
(w3) {$w_3$};
\end{scope}
\node[label=above:\parbox{2cm}{\centering Bias \\ $b$}] at (sigma|-w1) (b) {};

\draw[-latex] (w1) -- (sigma);
\draw[-latex] (w3) -- (sigma);
\draw[o-latex] (b) -- (sigma);

\draw[decorate,decoration={brace,mirror}] (x1.north west) -- node[left=10pt] {Inputs} (x3.south west);
\end{tikzpicture}

==> figures/nn_noiseless3D.tex <==
\documentclass{standalone}
\usepackage{tikz,pgfplots}
\usepackage{xcolor-solarized}
%\usepackage{mathptmx}
\DeclareMathAlphabet{\mathcal}{OMS}{cmsy}{m}{n}
%\pgfplotsset{compat=1.7}

\begin{document}
\begin{tikzpicture}
	\begin{axis}[
        height = 6.5cm,
		width = 6.5cm,
		xlabel=$p$,
        ylabel=$\overline{P}$,
%		xtick={0.065,0.07,0.075},
%		xticklabels={0.065},
		grid=major,
		xticklabel style={
		        /pgf/number format/fixed,
		        /pgf/number format/precision=5
		},
		scaled x ticks=false,
		yticklabel style={
		        /pgf/number format/fixed,
		        /pgf/number format/precision=5
		},
		scaled y ticks=false,
        xmin=0.10,
        xmax=0.26,
%		xmode = log,
%        ymode = log,
        legend cell align=left,
		legend pos=north west
		]	
		


		%L = 6
		\addplot[
			color=solarized-red,
			mark=diamond*,
%            only marks,
			mark size=1,
			error bars/.cd,
			y dir=both,
			y explicit
		]
		table [x index=0, y index=1]
		{
0.0 0.0 0.0
0.025 0.0 0.0
0.05 0.0 0.0
0.075 0.0 0.0
0.1 0.000757575757576 0.0275136663596
0.1125 0.0028 0.0528408932551
0.125 0.01125 0.105467708328
0.1375 0.0356 0.185290690538
0.15 0.091 0.287609109731
0.1625 0.1835 0.38707589695
0.175 0.3168 0.465228717944
0.1875 0.4787 0.499546103978
0.2 0.6183 0.485803571415
0.2125 0.7308 0.443544090255
0.225 0.81555 0.387850741265
0.2375 0.8615 0.345424014799
0.25 0.89385 0.308029507515
		};


		%L = 8
		\addplot[
			color=solarized-yellow,
%            only marks,
			mark=square*,
			mark size=1,
			error bars/.cd,
			y dir=both,
			y explicit
		]
		table [x index=0, y index=1]
		{
0.0 0.0 0.0
0.025 0.0 0.0
0.05 0.0 0.0
0.075 0.0 0.0
0.1 0.0 0.0
0.1125 0.0006 0.024487547856
0.125 0.00225 0.0473807714163
0.1375 0.0102 0.10047865445
0.15 0.04905 0.215972446159
0.1625 0.1366 0.343424576872
0.175 0.30155 0.458930928899
0.1875 0.5064 0.499959038322
0.2 0.69 0.462493243194
0.2125 0.819183673469 0.384865928072
0.225 0.88615 0.317628993481
0.2375 0.92112244898 0.269547552327
0.25 0.9334 0.24932797677

		};
		
		
		%L = 10
		\addplot[
			color=solarized-cyan,
%            only marks,
			mark=triangle*,
			mark size=1,
			error bars/.cd,
			y dir=both,
			y explicit
		]
		table [x index=0, y index=1]
		{
0.0 0.0 0.0
0.025 0.0 0.0
0.05 0.0 0.0
0.075 0.0 0.0
0.1 0.0 0.0
0.1125 0.0003 0.0173179098046
0.125 0.0007 0.02644825136
0.1375 0.0039 0.0623280835579
0.15 0.0263636363636 0.160214216102
0.1625 0.1069 0.308986067647
0.175 0.285555555556 0.451678624961
0.1875 0.5504 0.497453354597
0.2 0.766464646465 0.423079888655
0.2125 0.8963 0.304870972708
0.225 0.94245 0.232890526858
0.2375 0.96 0.195959179423
0.25 0.9669 0.178897708202
		};

		
		%L = 12
		\addplot[
			color=solarized-blue,
%            only marks,
			mark=*,
			mark size=1,
			error bars/.cd,
			y dir=both,
			y explicit
		]
		table [x index=0, y index=1]
		{
            0.0 0.0 0.0
            0.025 0.0 0.0
            0.05 0.0 0.0
            0.075 0.0 0.0
0.1 0.0 0.0
0.1125 0.00030612244898 0.017493677087
0.125 0.0003 0.0173179098046
0.1375 0.00316326530612 0.0561538872984
0.15 0.00724489795918 0.0848080739832
0.1625 0.0779591836735 0.2681073467
0.175 0.2643 0.440959760069
0.1875 0.6328 0.482041657951
0.2 0.8364 0.3699122058
0.2125 0.9427 0.232414952187
0.225 0.9687 0.174127281033
0.2375 0.9765 0.151485147787
0.25 0.9855 0.119539742345
		};


	\legend{6,8,10,12}
    

    
%    \addplot [
%%    dashed,
%    domain=0.0675:0.0745, 
%    samples=100, 
%    color=orange,
%    ]
%    {0.263 + 2.784*(x-0.07126)*6^1.52 + 8.399 * ((x-0.07126)*6^1.52)^2};
%
%    \addplot [
%%    dashed,
%    domain=0.0675:0.0745, 
%    samples=100, 
%    color=red,
%    ]
%    {0.263 + 2.784*(x-0.07126)*7^1.52 + 8.399 * ((x-0.07126)*7^1.52)^2};
%    
%    \addplot [
%%    dashed,
%    domain=0.0675:0.0745, 
%    samples=100, 
%    color=green,
%    ]
%    {0.263 + 2.784*(x-0.07126)*8^1.52 + 8.399 * ((x-0.07126)*8^1.52)^2};
%    
%    \addplot [
%%    dashed,
%    domain=0.0675:0.0745, 
%    samples=100, 
%    color=blue,
%    ]
%    {0.263 + 2.784*(x-0.07126)*9^1.52 + 8.399 * ((x-0.07126)*9^1.52)^2};
	\end{axis}
\end{tikzpicture}
\end{document}


==> figures/nn_noiseless4D.tex <==
\documentclass{standalone}
\usepackage{tikz,pgfplots}
\usepackage{xcolor-solarized}
%\usepackage{mathptmx}
\DeclareMathAlphabet{\mathcal}{OMS}{cmsy}{m}{n}
\pgfplotsset{compat=1.7}

\begin{document}
\begin{tikzpicture}
	\begin{axis}[
        height = 6.5cm,
        width = 6.5cm,
		xlabel=$p$,
        ylabel=$\overline{P}$,
%		xtick={0.065,0.07,0.075},
%		xticklabels={0.065},
		grid=major,
		xticklabel style={
		        /pgf/number format/fixed,
		        /pgf/number format/precision=5
		},
		scaled x ticks=false,
		yticklabel style={
		        /pgf/number format/fixed,
		        /pgf/number format/precision=5
		},
		scaled y ticks=false,
%		xmode = log,
%        ymode = log,
        legend cell align=left,
		legend pos=north west
		]	
		
%		%L = 5
%		\addplot[
%			color=yellow,
%			mark=*,
%			mark size=1,
%			error bars/.cd,
%			y dir=both,
%			y explicit
%		]
%		table [x index=0, y index=1, y error index=2]
%		{
%			0.062 0.0625 0.00698771242969
%			0.064 0.0825 0.00794217382081
%			0.066 0.115454545455 0.0096353890042
%			0.068 0.171818181818 0.0113736815106
%			0.072 0.287 0.0143049292204
%			0.074 0.396 0.0154655746741
%			0.076 0.417 0.0155920171883
%			0.078 0.51 0.0158082257069
%		};

		%L = 6
		\addplot[
			color=solarized-red,
			mark=diamond*,
            only marks,
			mark size=1,
			error bars/.cd,
			y dir=both,
			y explicit
		]
		table [x index=0, y index=1, y error index=2]
		{
			0.062 0.0325 0.00511889880736
			0.064 0.0583333333333 0.00676575664379
			0.066 0.0854545454545 0.00842895799209
			0.068 0.155454545455 0.0109248852606
			0.072 0.275 0.0141200212464
			0.074 0.372 0.0152845019546
			0.076 0.498 0.0158112618092
			0.078 0.598 0.0155047089621
		};


		%L = 7
		\addplot[
			color=solarized-yellow,
            only marks,
			mark=square*,
			mark size=1,
			error bars/.cd,
			y dir=both,
			y explicit
		]
		table [x index=0, y index=1, y error index=2]
		{
			%0.05 0.0 0.0
			%0.06 0.006 0.00244213021766
			0.062 0.0158333333333 0.00360354442284
			0.064 0.0408333333333 0.00571299485254
			0.066 0.0636363636364 0.00736001339299
			0.068 0.134545454545 0.0102886952617
			0.07 0.197 0.0125774003673
			0.072 0.312 0.0146511433001
			0.074 0.424 0.0156276677723
			0.076 0.573 0.0156419627924
			0.078 0.714 0.014289996501
		};
		
		
		%L = 8
		\addplot[
			color=solarized-cyan,
            only marks,
			mark=triangle*,
			mark size=1,
			error bars/.cd,
			y dir=both,
			y explicit
		]
		table [x index=0, y index=1, y error index=2]
		{
			%0.05 0.0 0.0
			%0.06 0.001 0.000999499874937
			0.062 0.0116666666667 0.00309980584816
			0.064 0.025 0.00450693909433
			0.066 0.0418181818182 0.00603545746459
			0.068 0.105454545455 0.00926056567571
			0.07 0.182 0.0122014753206
			0.072 0.313 0.0146639353517
			0.074 0.478 0.015796075462
			0.076 0.625 0.0153093108924
			0.078 0.798 0.0126962986732
		};

		
		%L = 9
		\addplot[
			color=solarized-blue,
            only marks,
			mark=*,
			mark size=1,
			error bars/.cd,
			y dir=both,
			y explicit
		]
		table [x index=0, y index=1, y error index=2]
		{
			%0.05 0.0 0.0
			%0.06 0.001 0.000999499874937
			0.062 0.00583333333333 0.0021983527082
			0.064 0.0208333333333 0.00412303544689
			0.066 0.04 0.00590839156701
			0.068 0.0618181818182 0.00726114780652
			0.07 0.177 0.0120694241785
			0.072 0.331 0.0148808265899
			0.074 0.539 0.0157632166768
			0.076 0.714 0.014289996501
			0.078 0.859 0.0110054077616
		};


	\legend{6,7,8,9}
    

    
    \addplot [
%    dashed,
    domain=0.0675:0.0745, 
    samples=100, 
    color=solarized-red,
    ]
    {0.263 + 2.784*(x-0.07126)*6^1.52 + 8.399 * ((x-0.07126)*6^1.52)^2};

    \addplot [
%    dashed,
    domain=0.0675:0.0745, 
    samples=100, 
    color=solarized-yellow,
    ]
    {0.263 + 2.784*(x-0.07126)*7^1.52 + 8.399 * ((x-0.07126)*7^1.52)^2};
    
    \addplot [
%    dashed,
    domain=0.0675:0.0745, 
    samples=100, 
    color=solarized-cyan,
    ]
    {0.263 + 2.784*(x-0.07126)*8^1.52 + 8.399 * ((x-0.07126)*8^1.52)^2};
    
    \addplot [
%    dashed,
    domain=0.0675:0.0745, 
    samples=100, 
    color=solarized-blue,
    ]
    {0.263 + 2.784*(x-0.07126)*9^1.52 + 8.399 * ((x-0.07126)*9^1.52)^2};
	\end{axis}
\end{tikzpicture}
\end{document}


==> figures/nn_noisy4D.tex <==
\documentclass{standalone}
\usepackage{tikz,pgfplots}
\usepackage{xcolor-solarized}
%\usepackage{mathptmx}
\DeclareMathAlphabet{\mathcal}{OMS}{cmsy}{m}{n}
\pgfplotsset{compat=1.7}

\begin{document}
\begin{tikzpicture}
	\begin{axis}[
        height = 6.5cm,
        width = 6.5cm,
		xlabel=$p$,
        ylabel=$T$,
%		xtick={0.065,0.07,0.075},
%		xticklabels={0.065},
		grid=major,
		xticklabel style={
		        /pgf/number format/fixed,
		        /pgf/number format/precision=5
		},
		scaled x ticks=false,
		yticklabel style={
		        /pgf/number format/fixed,
		        /pgf/number format/precision=5
		},
		scaled y ticks=false,
%		xmode = log,
        ymode = log,
        legend cell align=left,
		legend pos=south west
		]	
		

		%L = 5
		\addplot[
			color=solarized-red,
			mark=diamond*,
%            only marks,
			mark size=1,
			error bars/.cd,
			y dir=both,
			y explicit
		]
		table [x index=0, y index=1, y error index=2]
		{
			0.0273 179.611398964 15.3256136743
            0.0277 150.222222222 12.6672671956
            0.029 82.0526315789 19.0787366431
            0.03 61.1578947368 10.727241265
            0.031 38.8421052632 9.03149945005
            0.032 20.8947368421 4.85840824075
		};


		%L = 6
		\addplot[
			color=solarized-yellow,
%            only marks,
			mark=square*,
			mark size=1,
			error bars/.cd,
			y dir=both,
			y explicit
		]
		table [x index=0, y index=1, y error index=2]
		{
			0.0273 335.459677419 35.0503023811
            0.0277 268.810218978 26.8424782879
            0.029 91.2631578947 21.2203523664
            0.03 33.9718309859 4.55359963295
            0.031 29.2407407407 4.41585557879
            0.032 14.4210526316 3.3531583324
		};
		
		
		%L = 7
		\addplot[
			color=solarized-cyan,
%            only marks,
			mark=triangle*,
			mark size=1,
			error bars/.cd,
			y dir=both,
			y explicit
		]
		table [x index=0, y index=1, y error index=2]
		{
			0.0273 528.830188679 80.5090070197
            0.0277 265.617977528 32.2148543133
            0.029 67.1052631579 15.6032002694
            0.03 33.8474576271 4.91926556469
            0.031 18.5142857143 3.36118373787
            0.032 12.7894736842 2.97378640429
		};

		
		%L = 8
		\addplot[
			color=solarized-blue,
%            only marks,
			mark=*,
			mark size=1,
			error bars/.cd,
			y dir=both,
			y explicit
		]
		table [x index=0, y index=1, y error index=2]
		{
			0.0273 596.6 124.360652614
            0.0277 570.482758621 111.945180044
            0.029 84.1071428571 16.7430101047
            0.03 30.8928571429 6.14976804269
            0.031 16.6315789474 3.86714610598
            0.032 10.5263157895 2.44756082657
		};


	\legend{5,6,7,8}
    

    
%    \addplot [
%%    dashed,
%    domain=0.0675:0.0745, 
%    samples=100, 
%    color=solarized-red,
%    ]
%    {0.263 + 2.784*(x-0.07126)*6^1.52 + 8.399 * ((x-0.07126)*6^1.52)^2};
%
%    \addplot [
%%    dashed,
%    domain=0.0675:0.0745, 
%    samples=100, 
%    color=solarized-yellow,
%    ]
%    {0.263 + 2.784*(x-0.07126)*7^1.52 + 8.399 * ((x-0.07126)*7^1.52)^2};
%    
%    \addplot [
%%    dashed,
%    domain=0.0675:0.0745, 
%    samples=100, 
%    color=solarized-cyan,
%    ]
%    {0.263 + 2.784*(x-0.07126)*8^1.52 + 8.399 * ((x-0.07126)*8^1.52)^2};
%    
%    \addplot [
%%    dashed,
%    domain=0.0675:0.0745, 
%    samples=100, 
%    color=solarized-blue,
%    ]
%    {0.263 + 2.784*(x-0.07126)*9^1.52 + 8.399 * ((x-0.07126)*9^1.52)^2};
	\end{axis}
\end{tikzpicture}
\end{document}


==> figures/nn_noisy4D_fit.tex <==
\documentclass{standalone}
\usepackage{tikz,pgfplots}
\usepackage{xcolor-solarized}
%\usepackage{mathptmx}
\DeclareMathAlphabet{\mathcal}{OMS}{cmsy}{m}{n}
%\pgfplotsset{compat=1.7}

\begin{document}
\begin{tikzpicture}
	\begin{axis}[
        height = 6.5cm,
        width = 6.5cm,
		xlabel=$p$,
        ylabel=$T$,
		xtick={0.027,0.03,0.032},
		xticklabels={0.027,0.03,0.032},
		grid=major,
		xticklabel style={
		        /pgf/number format/fixed,
		        /pgf/number format/precision=5
		},
		scaled x ticks=false,
		yticklabel style={
		        /pgf/number format/fixed,
		        /pgf/number format/precision=5
		},
		scaled y ticks=false,
		xmode = log,
        ymode = log,
        legend cell align=left,
		legend pos=south west
		]	
		

		%L = 5
		\addplot[
			color=solarized-red,
			mark=diamond*,
            only marks,
			mark size=1,
			error bars/.cd,
			y dir=both,
			y explicit
		]
		table [x index=0, y index=1, y error index=2]
		{
			0.0273 179.611398964 15.3256136743
            0.0277 150.222222222 12.6672671956
            0.029 82.0526315789 19.0787366431
            0.03 61.1578947368 10.727241265
            0.031 38.8421052632 9.03149945005
            0.032 20.8947368421 4.85840824075
		};


		%L = 6
		\addplot[
			color=solarized-yellow,
            only marks,
			mark=square*,
			mark size=1,
			error bars/.cd,
			y dir=both,
			y explicit
		]
		table [x index=0, y index=1, y error index=2]
		{
			0.0273 335.459677419 35.0503023811
            0.0277 268.810218978 26.8424782879
            0.029 91.2631578947 21.2203523664
            0.03 33.9718309859 4.55359963295
            0.031 29.2407407407 4.41585557879
            0.032 14.4210526316 3.3531583324
		};
		
		
		%L = 7
		\addplot[
			color=solarized-cyan,
            only marks,
			mark=triangle*,
			mark size=1,
			error bars/.cd,
			y dir=both,
			y explicit
		]
		table [x index=0, y index=1, y error index=2]
		{
			0.0273 528.830188679 80.5090070197
            0.0277 265.617977528 32.2148543133
            0.029 67.1052631579 15.6032002694
            0.03 33.8474576271 4.91926556469
            0.031 18.5142857143 3.36118373787
            0.032 12.7894736842 2.97378640429
		};

		
		%L = 8
		\addplot[
			color=solarized-blue,
            only marks,
			mark=*,
			mark size=1,
			error bars/.cd,
			y dir=both,
			y explicit
		]
		table [x index=0, y index=1, y error index=2]
		{
			0.0273 596.6 124.360652614
            0.0277 570.482758621 111.945180044
            0.029 84.1071428571 16.7430101047
            0.03 30.8928571429 6.14976804269
            0.031 16.6315789474 3.86714610598
            0.032 10.5263157895 2.44756082657
		};


	\legend{5,6,7,8}
    

    
    \addplot [
    dashed,
    domain=0.0273:0.032, 
    samples=100, 
    color=solarized-red,
    ]
    {(x/exp(-3.1976327807303027))^(-12.943050123486122)};

    \addplot [
    dashed,
    domain=0.0273:0.032,
    samples=100, 
    color=solarized-yellow,
    ]
    {(x/exp(-3.3139157219305853))^(-20.12870109435307)};
    
    \addplot [
    dashed,
    domain=0.0273:0.032, 
    samples=100, 
    color=solarized-cyan,
    ]
    {(x/exp(-3.3459521947955815))^(-23.31603152410292)};
    
    \addplot [
    dashed,
    domain=0.0273:0.032, 
    samples=100, 
    color=solarized-blue,
    ]
    {(x/exp(-3.369082824999092))^(-27.542006948811572)};
	\end{axis}
\end{tikzpicture}
\end{document}


==> figures/noiseless3D.tex <==
\documentclass{standalone}
\usepackage{tikz,pgfplots}

\pgfplotsset{compat=1.7}

\begin{document}
\begin{tikzpicture}
	\begin{axis}[
%		title=4D noiseless,
		xlabel=$p$,
        ylabel=$\overline{P}$,
%		xtick={0.065,0.07,0.075},
%		xticklabels={0.065},
		grid=major,
		xticklabel style={
		        /pgf/number format/fixed,
		        /pgf/number format/precision=5
		},
		scaled x ticks=false,
		yticklabel style={
		        /pgf/number format/fixed,
		        /pgf/number format/precision=5
		},
		scaled y ticks=false,
        xmin=0.10,
        xmax=0.26,
%		xmode = log,
%        ymode = log,
        legend cell align=left,
		legend pos=north west
		]	
		


		%L = 6
		\addplot[
			color=orange,
			mark=diamond*,
%            only marks,
			mark size=1,
			error bars/.cd,
			y dir=both,
			y explicit
		]
		table [x index=0, y index=1]
		{
0.0 0.0 0.0
0.025 0.0 0.0
0.05 0.0 0.0
0.075 0.0 0.0
0.1 0.000757575757576 0.0275136663596
0.1125 0.0028 0.0528408932551
0.125 0.01125 0.105467708328
0.1375 0.0356 0.185290690538
0.15 0.091 0.287609109731
0.1625 0.1835 0.38707589695
0.175 0.3168 0.465228717944
0.1875 0.4787 0.499546103978
0.2 0.6183 0.485803571415
0.2125 0.7308 0.443544090255
0.225 0.81555 0.387850741265
0.2375 0.8615 0.345424014799
0.25 0.89385 0.308029507515
		};


		%L = 8
		\addplot[
			color=red,
%            only marks,
			mark=square*,
			mark size=1,
			error bars/.cd,
			y dir=both,
			y explicit
		]
		table [x index=0, y index=1]
		{
0.0 0.0 0.0
0.025 0.0 0.0
0.05 0.0 0.0
0.075 0.0 0.0
0.1 0.0 0.0
0.1125 0.0006 0.024487547856
0.125 0.00225 0.0473807714163
0.1375 0.0102 0.10047865445
0.15 0.04905 0.215972446159
0.1625 0.1366 0.343424576872
0.175 0.30155 0.458930928899
0.1875 0.5064 0.499959038322
0.2 0.69 0.462493243194
0.2125 0.819183673469 0.384865928072
0.225 0.88615 0.317628993481
0.2375 0.92112244898 0.269547552327
0.25 0.9334 0.24932797677

		};
		
		
		%L = 10
		\addplot[
			color=green,
%            only marks,
			mark=triangle*,
			mark size=1,
			error bars/.cd,
			y dir=both,
			y explicit
		]
		table [x index=0, y index=1]
		{
0.0 0.0 0.0
0.025 0.0 0.0
0.05 0.0 0.0
0.075 0.0 0.0
0.1 0.0 0.0
0.1125 0.0003 0.0173179098046
0.125 0.0007 0.02644825136
0.1375 0.0039 0.0623280835579
0.15 0.0263636363636 0.160214216102
0.1625 0.1069 0.308986067647
0.175 0.285555555556 0.451678624961
0.1875 0.5504 0.497453354597
0.2 0.766464646465 0.423079888655
0.2125 0.8963 0.304870972708
0.225 0.94245 0.232890526858
0.2375 0.96 0.195959179423
0.25 0.9669 0.178897708202
		};

		
		%L = 12
		\addplot[
			color=blue,
%            only marks,
			mark=*,
			mark size=1,
			error bars/.cd,
			y dir=both,
			y explicit
		]
		table [x index=0, y index=1]
		{
            0.0 0.0 0.0
            0.025 0.0 0.0
            0.05 0.0 0.0
            0.075 0.0 0.0
0.1 0.0 0.0
0.1125 0.00030612244898 0.017493677087
0.125 0.0003 0.0173179098046
0.1375 0.00316326530612 0.0561538872984
0.15 0.00724489795918 0.0848080739832
0.1625 0.0779591836735 0.2681073467
0.175 0.2643 0.440959760069
0.1875 0.6328 0.482041657951
0.2 0.8364 0.3699122058
0.2125 0.9427 0.232414952187
0.225 0.9687 0.174127281033
0.2375 0.9765 0.151485147787
0.25 0.9855 0.119539742345
		};


	\legend{6,8,10,12}
    

    
%    \addplot [
%%    dashed,
%    domain=0.0675:0.0745, 
%    samples=100, 
%    color=orange,
%    ]
%    {0.263 + 2.784*(x-0.07126)*6^1.52 + 8.399 * ((x-0.07126)*6^1.52)^2};
%
%    \addplot [
%%    dashed,
%    domain=0.0675:0.0745, 
%    samples=100, 
%    color=red,
%    ]
%    {0.263 + 2.784*(x-0.07126)*7^1.52 + 8.399 * ((x-0.07126)*7^1.52)^2};
%    
%    \addplot [
%%    dashed,
%    domain=0.0675:0.0745, 
%    samples=100, 
%    color=green,
%    ]
%    {0.263 + 2.784*(x-0.07126)*8^1.52 + 8.399 * ((x-0.07126)*8^1.52)^2};
%    
%    \addplot [
%%    dashed,
%    domain=0.0675:0.0745, 
%    samples=100, 
%    color=blue,
%    ]
%    {0.263 + 2.784*(x-0.07126)*9^1.52 + 8.399 * ((x-0.07126)*9^1.52)^2};
	\end{axis}
\end{tikzpicture}
\end{document}


==> figures/noiseless4D.tex <==
\documentclass{standalone}
\usepackage{tikz,pgfplots}

\pgfplotsset{compat=1.7}

\begin{document}
\begin{tikzpicture}
	\begin{axis}[
%		title=4D noiseless,
		xlabel=$p$,
        ylabel=$\overline{P}$,
%		xtick={0.065,0.07,0.075},
%		xticklabels={0.065},
		grid=major,
		xticklabel style={
		        /pgf/number format/fixed,
		        /pgf/number format/precision=5
		},
		scaled x ticks=false,
		yticklabel style={
		        /pgf/number format/fixed,
		        /pgf/number format/precision=5
		},
		scaled y ticks=false,
%		xmode = log,
%        ymode = log,
        legend cell align=left,
		legend pos=north west
		]	
		
%		%L = 5
%		\addplot[
%			color=yellow,
%			mark=*,
%			mark size=1,
%			error bars/.cd,
%			y dir=both,
%			y explicit
%		]
%		table [x index=0, y index=1, y error index=2]
%		{
%			0.062 0.0625 0.00698771242969
%			0.064 0.0825 0.00794217382081
%			0.066 0.115454545455 0.0096353890042
%			0.068 0.171818181818 0.0113736815106
%			0.072 0.287 0.0143049292204
%			0.074 0.396 0.0154655746741
%			0.076 0.417 0.0155920171883
%			0.078 0.51 0.0158082257069
%		};

		%L = 6
		\addplot[
			color=orange,
			mark=diamond*,
            only marks,
			mark size=1,
			error bars/.cd,
			y dir=both,
			y explicit
		]
		table [x index=0, y index=1, y error index=2]
		{
			0.062 0.0325 0.00511889880736
			0.064 0.0583333333333 0.00676575664379
			0.066 0.0854545454545 0.00842895799209
			0.068 0.155454545455 0.0109248852606
			0.072 0.275 0.0141200212464
			0.074 0.372 0.0152845019546
			0.076 0.498 0.0158112618092
			0.078 0.598 0.0155047089621
		};


		%L = 7
		\addplot[
			color=red,
            only marks,
			mark=square*,
			mark size=1,
			error bars/.cd,
			y dir=both,
			y explicit
		]
		table [x index=0, y index=1, y error index=2]
		{
			%0.05 0.0 0.0
			%0.06 0.006 0.00244213021766
			0.062 0.0158333333333 0.00360354442284
			0.064 0.0408333333333 0.00571299485254
			0.066 0.0636363636364 0.00736001339299
			0.068 0.134545454545 0.0102886952617
			0.07 0.197 0.0125774003673
			0.072 0.312 0.0146511433001
			0.074 0.424 0.0156276677723
			0.076 0.573 0.0156419627924
			0.078 0.714 0.014289996501
		};
		
		
		%L = 8
		\addplot[
			color=green,
            only marks,
			mark=triangle*,
			mark size=1,
			error bars/.cd,
			y dir=both,
			y explicit
		]
		table [x index=0, y index=1, y error index=2]
		{
			%0.05 0.0 0.0
			%0.06 0.001 0.000999499874937
			0.062 0.0116666666667 0.00309980584816
			0.064 0.025 0.00450693909433
			0.066 0.0418181818182 0.00603545746459
			0.068 0.105454545455 0.00926056567571
			0.07 0.182 0.0122014753206
			0.072 0.313 0.0146639353517
			0.074 0.478 0.015796075462
			0.076 0.625 0.0153093108924
			0.078 0.798 0.0126962986732
		};

		
		%L = 9
		\addplot[
			color=blue,
            only marks,
			mark=*,
			mark size=1,
			error bars/.cd,
			y dir=both,
			y explicit
		]
		table [x index=0, y index=1, y error index=2]
		{
			%0.05 0.0 0.0
			%0.06 0.001 0.000999499874937
			0.062 0.00583333333333 0.0021983527082
			0.064 0.0208333333333 0.00412303544689
			0.066 0.04 0.00590839156701
			0.068 0.0618181818182 0.00726114780652
			0.07 0.177 0.0120694241785
			0.072 0.331 0.0148808265899
			0.074 0.539 0.0157632166768
			0.076 0.714 0.014289996501
			0.078 0.859 0.0110054077616
		};


	\legend{6,7,8,9}
    

    
    \addplot [
%    dashed,
    domain=0.0675:0.0745, 
    samples=100, 
    color=orange,
    ]
    {0.263 + 2.784*(x-0.07126)*6^1.52 + 8.399 * ((x-0.07126)*6^1.52)^2};

    \addplot [
%    dashed,
    domain=0.0675:0.0745, 
    samples=100, 
    color=red,
    ]
    {0.263 + 2.784*(x-0.07126)*7^1.52 + 8.399 * ((x-0.07126)*7^1.52)^2};
    
    \addplot [
%    dashed,
    domain=0.0675:0.0745, 
    samples=100, 
    color=green,
    ]
    {0.263 + 2.784*(x-0.07126)*8^1.52 + 8.399 * ((x-0.07126)*8^1.52)^2};
    
    \addplot [
%    dashed,
    domain=0.0675:0.0745, 
    samples=100, 
    color=blue,
    ]
    {0.263 + 2.784*(x-0.07126)*9^1.52 + 8.399 * ((x-0.07126)*9^1.52)^2};
	\end{axis}
\end{tikzpicture}
\end{document}

